Strong Algorithms for the Ordinal Matroid Secretary Problem

In the ordinal Matroid Secretary Problem (MSP), elements from a weighted matroid are presented in random order to an algorithm that must incrementally select a large weight independent set. However, the algorithm can only compare pairs of revealed elements without using its numerical value. An algorithm is $\alpha$ probability-competitive if every element from the optimum appears with probability $1/\alpha$ in the output. We present a technique to design algorithms with strong probability-competitive ratios, improving the guarantees for almost every matroid class considered in the literature: e.g., we get ratios of 4 for graphic matroids (improving on $2e$ by Korula and P\'al [ICALP 2009]) and of 5.19 for laminar matroids (improving on 9.6 by Ma et al. [THEOR COMPUT SYST 2016]). We also obtain new results for superclasses of $k$ column sparse matroids, for hypergraphic matroids, certain gammoids and graph packing matroids, and a $1+O(\sqrt{\log \rho/\rho})$ probability-competitive algorithm for uniform matroids of rank $\rho$ based on Kleinberg's $1+O(\sqrt{1/\rho})$ utility-competitive algorithm [SODA 2005] for that class. Our second contribution are algorithms for the ordinal MSP on arbitrary matroids of rank $\rho$. We devise an $O(\log \rho)$ probability-competitive algorithm and an $O(\log\log \rho)$ ordinal-competitive algorithm, a weaker notion of competitiveness but stronger than the utility variant. These are based on the $O(\log\log \rho)$ utility-competitive algorithm by Feldman et al.~[SODA 2015].

==> kleinberg-dibujo.tex <==
\begin{tikzpicture}[scale=7]
%\begin{axis}[axis y line=none, y=0.5cm/3, restrict y to domain=0:1, axis lines=left]
%%\begin{axis}[
%%%    title = {Number line},
%%    axis y line=none,
%%    y=0.4cm/3,
%%    restrict y to domain=0:1,
%%    axis lines=left,
%%    enlarge x limits=upper,
%%%    scatter/classes={
%%%        o={mark=*,fill=white}
%%%    },
%%%    scatter,
%%%    scatter src=explicit symbolic,
%%    every axis plot post/.style={mark=*,thick},
%%%    legend style={
%%%        draw=none,
%%%        at={(1,1)},
%%%        anchor=south east
%%%    },
%%%    legend image post style={mark=none}
%%]
%\addplot+ coordinates  {( 0, 0 )( 0.5, 0 )}; 
%\addplot+ coordinates  {( 0.5,0 )( 1,0 )}; 
%
%
%%\addplot table [y expr=0,meta index=1, header=false] {
%%0 c
%%1 c
%%%10 o
%%%
%%%13 c
%%%15 c
%%%
%%%17 c
%%};
%%%\addlegendentry{Set 1}
%%\addplot table [y expr=0,meta index=1, header=false] {
%%0.5 c
%%1 c
%%%21 c
%%};
%%%\addlegendentry{Set 2}
%\end{axis}

\draw[thick] (0,0) -- (1,0);
\foreach \x/\xtext in {0/0,0.12/$\cdots$,0.25/0.25,0.5/0.5,1/1}
%\foreach \x/\xtext in {0/0,0.2/,0.4/$1-b$,0.8/$1-a$,1}
    \draw[thick] (\x,0.5pt) -- (\x,-0.5pt) node[below] {\xtext};
%\draw (0.2,0.5pt) node[above] {$c$};
\draw[[-, ultra thick, blue] (0,0) -- (1,0);
%\draw[-), ultra thick, blue] (0.19,0) -- (0.2,0);
%\fill[opacity = 0.2, blue,rounded corners=1ex] (0,-.16ex) -- (0.2, -.16ex) -- (0.2, .16ex) -- (0,.16ex) -- cycle;
\draw (-0.05,0) node {$I_0$};

\draw[thick] (0,2.5pt) -- (1,2.5pt);
%\foreach \x/\xtext in {0/0,0.12/$\cdots$,0.25/0.25,0.5/0.5,1/1}
%%\foreach \x/\xtext in {0/0,0.2/,0.4/$1-b$,0.8/$1-a$,1}
%    \draw[thick] (\x,2.5pt) -- (\x,0.5pt) node[below] {\xtext};
%%\draw (0.2,0.5pt) node[above] {$c$};
\draw[[-, ultra thick, blue] (0,2.5pt) -- (0.5,2.5pt);
\draw[[-, ultra thick, red, dashed] (0.5,2.5pt) -- (1,2.5pt);
%\draw[-), ultra thick, blue] (0.19,0) -- (0.2,0);
%\fill[opacity = 0.2, blue,rounded corners=1ex] (0,-.16ex) -- (0.2, -.16ex) -- (0.2, .16ex) -- (0,.16ex) -- cycle;
\draw (-0.05,2.5pt) node {$I_1$};
\draw (1.05,2.5pt) node {$J_0$};

\draw[thick] (0,5pt) -- (0.5,5pt);
%\foreach \x/\xtext in {0/0,0.12/$\cdots$,0.25/0.25,0.5/0.5,1/1}
%%\foreach \x/\xtext in {0/0,0.2/,0.4/$1-b$,0.8/$1-a$,1}
%    \draw[thick] (\x,2.5pt) -- (\x,0.5pt) node[below] {\xtext};
%%\draw (0.2,0.5pt) node[above] {$c$};
\draw[[-, ultra thick, blue] (0,5pt) -- (0.25,5pt);
\draw[[-, ultra thick, red, dashed] (0.25,5pt) -- (0.5,5pt);
%\draw[-), ultra thick, blue] (0.19,0) -- (0.2,0);
%\fill[opacity = 0.2, blue,rounded corners=1ex] (0,-.16ex) -- (0.2, -.16ex) -- (0.2, .16ex) -- (0,.16ex) -- cycle;
\draw (-0.05,5pt) node {$I_2$};
\draw (0.55,5pt) node {$J_1$};

\draw[thick] (0,7.5pt) -- (0.25,7.5pt);
%\foreach \x/\xtext in {0/0,0.12/$\cdots$,0.25/0.25,0.5/0.5,1/1}
%%\foreach \x/\xtext in {0/0,0.2/,0.4/$1-b$,0.8/$1-a$,1}
%    \draw[thick] (\x,2.5pt) -- (\x,0.5pt) node[below] {\xtext};
%%\draw (0.2,0.5pt) node[above] {$c$};
\draw[[-, ultra thick, blue] (0,7.5pt) -- (0.125,7.5pt);
\draw[[-, ultra thick, red, dashed] (0.125,7.5pt) -- (0.25,7.5pt);
%\draw[-), ultra thick, blue] (0.19,0) -- (0.2,0);
%\fill[opacity = 0.2, blue,rounded corners=1ex] (0,-.16ex) -- (0.2, -.16ex) -- (0.2, .16ex) -- (0,.16ex) -- cycle;
\draw (-0.05,7.5pt) node {$I_3$};
\draw (0.29,7.5pt) node {$J_2$};

\draw (0.125,10.5pt) node {$\vdots$};


\end{tikzpicture}
